ADVISER: AI-Driven Vaccination Intervention Optimiser for Increasing Vaccine Uptake in Nigeria

More than 5 million children under five years die from largely preventable or treatable medical conditions every year, with an overwhelmingly large proportion of deaths occurring in under-developed countries with low vaccination uptake. One of the United Nations' sustainable development goals (SDG 3) aims to end preventable deaths of newborns and children under five years of age. We focus on Nigeria, where the rate of infant mortality is appalling. We collaborate with HelpMum, a large non-profit organization in Nigeria to design and optimize the allocation of heterogeneous health interventions under uncertainty to increase vaccination uptake, the first such collaboration in Nigeria. Our framework, ADVISER: AI-Driven Vaccination Intervention Optimiser, is based on an integer linear program that seeks to maximize the cumulative probability of successful vaccination. Our optimization formulation is intractable in practice. We present a heuristic approach that enables us to solve the problem for real-world use-cases. We also present theoretical bounds for the heuristic method. Finally, we show that the proposed approach outperforms baseline methods in terms of vaccination uptake through experimental evaluation. HelpMum is currently planning a pilot program based on our approach to be deployed in the largest city of Nigeria, which would be the first deployment of an AI-driven vaccination uptake program in the country and hopefully, pave the way for other data-driven programs to improve health outcomes in Nigeria.

==> unused_plots.tex <==
% \begin{tikzpicture}
% \begin{axis}[
%     major x tick style = transparent,
% 	x tick label style={
% 		/pgf/number format/1000 sep=},
% 	ylabel=No allocations (D1),
% 	enlargelimits=0.05,
% 	legend style={at={(0.5,-0.1)},
% 	anchor=north,legend columns=-1},
% 	ybar interval=0.7,
% ]
% \addplot
% 	coordinates {
%     (7000, 21158) (7200, 20658) (7400, 20158) (7600, 19658)
%     (7800, 19158) (8000, 18658) (8200, 18158) (8400, 17658)
%     (8600, 17158)
%     };
% \addplot
% 	coordinates {
%     (7000, 12937) (7200, 12801) (7400, 11809) (7600, 11242)
%     (7800, 11262) (8000, 10582) (8200, 10149) (8400, 9581)
%     (8600, 9581)
%     };
% \addplot
% 	coordinates {
%     (7000, 812) (7200, 504) (7400, 312) (7600, 189)
%     (7800, 88) (8000, 43) (8200, 13) (8400, 2)
%     (8600, 2)
%     };
% \legend{RWB, HILP, ADVISER}
% \end{axis}
% \end{tikzpicture}

% \begin{tikzpicture}
% \begin{axis}[
%     major x tick style = transparent,
% 	x tick label style={
% 		/pgf/number format/1000 sep=},
% 	ylabel=No allocations (D2),
% 	enlargelimits=0.05,
% 	legend style={at={(0.5,-0.1)},
% 	anchor=north,legend columns=-1},
% 	ybar interval=0.7,
% ]
% \addplot
% 	coordinates {
%     (7000, 21166) (7200, 20666) (7400, 20166) (7600, 19666)
%     (7800, 19166) (8000, 18666) (8200, 18166) (8400, 17666)
%     (8600, 17166)
%     };
% \addplot
% 	coordinates {
%     (7000, 13193) (7200, 12578) (7400, 13017) (7600, 12570)
%     (7800, 11623) (8000, 11708) (8200, 11213) (8400, 10785)
%     (8600, 10785)
%     };
% \addplot
% 	coordinates {
%     (7000, 1016) (7200, 818) (7400, 656) (7600, 379)
%     (7800, 220) (8000, 121) (8200, 53) (8400, 21)
%     (8600, 21)
%     };

% \begin{tikzpicture}
%     \begin{axis}[
%         major x tick style = transparent,
%         % ybar=2*\pgflinewidth,
%         ylabel = {Intervention Allocations (D1)},
%         symbolic x coords={Drive, Bus, Voucher, Phone, None},
%         % xtick = data,
%         % enlarge x limits=0.25,
%         x tick label style={
% 		/pgf/number format/1000 sep=},
%     	enlargelimits=0.05,
%     	legend style={at={(0.5,-0.1)},
%     	anchor=north,legend columns=-1},
%     	ybar interval=0.7,
%     ]
%     \addplot
%         coordinates {(Drive, 7423) (Bus, 602) (Voucher, 1140) (Phone, 11427) (None, 19408)};
%     \addplot
%          coordinates {(Drive, 28490) (Bus, 0) (Voucher, 162.71) (Phone, 286.43) (None, 162.71)};
%     \addplot
%          coordinates {(Drive, 39413.38) (Bus, 26.38) (Voucher, 160.63) (Phone, 154.25) (None, 245.38)};
%         \legend{RWB, HILP, ADVISER}
%     \end{axis}
% \end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \begin{tikzpicture}
%     \begin{axis}[
%         major x tick style = transparent,
%         % ybar=2*\pgflinewidth,
%         ylabel = {Intervention Allocations (D2)},
%         symbolic x coords={Drive, Bus, Voucher, Phone, None},
%         % xtick = data,
%         % enlarge x limits=0.25,
%         x tick label style={
% 		/pgf/number format/1000 sep=},
%     	enlargelimits=0.05,
%     	legend style={at={(0.5,-0.1)},
%     	anchor=north,legend columns=-1},
%     	ybar interval=0.7,
%     ]
%         \addplot
%             coordinates {(Drive, 7314) (Bus, 614) (Voucher, 1089) (Phone, 11567) (None, 19416)};
%         \addplot
%              coordinates {(Drive, 27374.5) (Bus, 0) (Voucher,172) (Phone, 367.625) (None, 12085.875)};
%         \addplot
%              coordinates {(Drive, 38776.125) (Bus, 63.5) (Voucher, 433.875) (Phone, 316) (None, 410.5)};
%         \legend{RWB, HILP, ADVISER}
%     \end{axis}
% \end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \legend{RWB, HILP, ADVISER}
% \end{axis}
% \end{tikzpicture}

% \pgfplotstableread{
% 0 27462.94 33945.8 39908.88 118.94 184.06 97.8 122.2 17.88 17.12
% 1 27585.6 33982.18 39940.06 176.6 127.4 147.18 94.82 18.06 13.94
% 2 27685.14 34438.68 39954.74 135.14 119.86 119.68 104.32 18.74 14.26
% 3 27795.22 34715.1 39967.32 197.22 199.78 101.1 147.9 17.32 17.68 
% 4 27930.3 34727.82 39973.82 149.3 162.7 101.82 85.18 10.82 7.18
% 5 28062.02 35039.82 39976.9 192.02 229.98 71.82 98.18 8.9 8.1
% 6 28190.22 35247.42 39979.02 152.22 216.78 103.42 100.58 8.02 6.98
% 7 28299.1 35513.42 39979.32 188.1 172.9 94.42 63.58 9.32 10.68
% }\dataset

% \begin{tikzpicture}
% \begin{axis}[ybar,
%         % width=.45\textwidth,
%         ymin=0,
%         ymax=5,        
%         ylabel={Successful vaccinations in D1 with error bars},
%         xtick=data,
%         xticklabels = {
%             7000,
%             7200,
%             7400,
%             7600,
%             8000,
%             8200,
%             8400
%         },
%         major x tick style = {opacity=0},
%         minor x tick num = 1,
%         minor tick length=2ex,
%         legend style={at={(0.9,0.99)},anchor=north east}
%         ]
% \addplot[draw=black,fill=black!20,error bars/.cd,y dir=both,y explicit] 
%     table[x index=0,y index=1,y error plus index=4,y error minus index=5] \dataset; %Data1
% \addplot[draw=blue,fill=black!40,error bars/.cd,y dir=both,y explicit] 
%     table[x index=0,y index=2,y error plus index=6,y error minus index=7] \dataset; %Data2
% \addplot[draw=green,fill=black!60,error bars/.cd,y dir=both,y explicit] 
%     table[x index=0,y index=3,y error plus index=8,y error minus index=9] \dataset; %Data3
% \legend{RWB, HILP, ADVISER}
% \end{axis}
% \end{tikzpicture}

% Kritika - to do
% \pgfplotstableread{
% 0 13351.3 28147.12 39421.66   110.86 67.14 53.28 49.72 27.24 31.76
% 1 13541.44 28649.46 39552.02  101.44 78.56 61.68 46.32 39.96 24.04
% 2 13744.88 28250.9 39664.56   65.9   107.1 53.9  43.1  34.46 37.54
% 3 13930.882 28662.24 39752.02 72.64  77.36 57.96 44.04 32.46 31.54  
% 4 14109.32 29461.36 39809.66  77.8   80.2  69.18 53.82 28.14 29.86
% 5 14293.68 29386.18 39844.24  103.3  75.7  59.28 33.72 28.9  25.1
% 6 14450.76 29814.96 39862.34 152.04  77.96 65.46 47.54 16.66 27.34
% 7 14641.74 30197.8 39872.98  125.1   136.9 60.74 43.26 21.14 21.86
% }\dataset

% \begin{tikzpicture}
% \begin{axis}[ybar,
%         width=.4\textwidth,
%         ymin=0,
%         ymax=5,        
%         ylabel={Successful vaccinations in D2 with error bars},
%         xtick=data,
%         xticklabels = {
%             7000,
%             7200,
%             7400,
%             7600,
%             8000,
%             8200,
%             8400
%         },
%         major x tick style = {opacity=0},
%         minor x tick num = 1,
%         minor tick length=2ex,
%         legend style={at={(0.9,0.99)},anchor=north east}
%         ]
% \addplot[draw=black,fill=black!20,error bars/.cd,y dir=both,y explicit] 
%     table[x index=0,y index=1,y error plus index=4,y error minus index=5] \dataset; %Data1
% \addplot[draw=blue,fill=black!40,error bars/.cd,y dir=both,y explicit] 
%     table[x index=0,y index=2,y error plus index=6,y error minus index=7] \dataset; %Data2
% \addplot[draw=green,fill=black!60,error bars/.cd,y dir=both,y explicit] 
%     table[x index=0,y index=3,y error plus index=8,y error minus index=9] \dataset; %Data3
% \legend{RWB, HILP, ADVISER}
% \end{axis}
% \end{tikzpicture}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Number of beneficiaries that do not get any intervention allocated for each budget
% \begin{tikzpicture}
% \begin{axis}[
%     major x tick style = transparent,
% 	x tick label style={
% 		/pgf/number format/1000 sep=},
% 	ylabel=No allocations (D1),
% 	enlargelimits=0.05,
% 	legend style={at={(0.5,-0.1)},
% 	anchor=north,legend columns=-1},
% 	ybar interval=0.7,
% ]
% \addplot
% 	coordinates {
%     (7000, 21166) (7200, 20666) (7400, 20166) (7600, 19666)
%     (7800, 19166) (8000, 18666) (8200, 18166) (8400, 17666)
%     (8600, 17166)};
% \addplot
% 	coordinates {
%     (7000, 13193) (7200, 12578) (7400, 13017) (7600, 12570)
%     (7800, 11623) (8000, 11708) (8200, 11213) (8400, 10785)
%     (8600, 10785)};
% \addplot
% 	coordinates {
%     (7000, 1983) (7200, 1342) (7400, 774) (7600, 323)
%     (7800, 122) (8000, 10) (8200, 0) (8400, 0)
%     (8600, 0)};
% \legend{RWB, HILP, ADVISER-NV}
% \end{axis}
% \end{tikzpicture}


% % Number of beneficiaries that do not get any intervention allocated for each budget
% \begin{tikzpicture}
% \begin{axis}[
%     major x tick style = transparent,
% 	x tick label style={
% 		/pgf/number format/1000 sep=},
% 	ylabel=No allocations (D2),
% 	enlargelimits=0.05,
% 	legend style={at={(0.5,-0.1)},
% 	anchor=north,legend columns=-1},
% 	ybar interval=0.7,
% ]
% \addplot
% 	coordinates {
%     (7000, 21166) (7200, 20666) (7400, 20166) (7600, 19666)
%     (7800, 19166) (8000, 18666) (8200, 18166) (8400, 17666)
%     (8600, 17166)};
% \addplot
% 	coordinates {
%     (7000, 13193) (7200, 12578) (7400, 13017) (7600, 12570)
%     (7800, 11623) (8000, 11708) (8200, 11213) (8400, 10785)
%     (8600, 10785)};
% \addplot
% 	coordinates {
%     (7000, 1511) (7200, 1098) (7400, 758) (7600, 482)
%     (7800, 294) (8000, 114) (8200, 32) (8400, 7)
%     (8600, 7)};
% \legend{RWB, HILP, ADVISER-NV}
% \end{axis}
% \end{tikzpicture}


% \begin{tikzpicture}
% \begin{axis}[
%     major x tick style = transparent,
% 	x tick label style={
% 		/pgf/number format/1000 sep=},
% 	ylabel=Vaccination drive allocations (D1),
% 	enlargelimits=0.05,
% 	xlabel=Budget ($\times \$10^3$),
% 	legend style={at={(0.5,-0.2)},
% 	anchor=north,legend columns=-1},
% 	ybar interval=0.7,
% ]
% \addplot
% 	coordinates {
%     (7, 7314) (7.2, 7314) (7.4, 7314) (7.6, 7314)
%     (7.8, 7314) (8, 7314) (8.2, 7314) (8.4, 7314)
%     (8.6, 7314)};
% \addplot
% 	coordinates {
%     (7, 26267) (7.2, 26857) (7.4, 26438) (7.6, 26896)
%     (7.8, 27829) (8, 27740) (8.2, 28245) (8.4, 28724)
%     (8.6, 28724)};
% \addplot
% 	coordinates {
%     (7, 36305) (7.2, 36305) (7.4, 36305) (7.6, 36305)
%     (7.8, 36305) (8, 36305) (8.2, 36305) (8.4, 36305)
%     (8.6, 36305)};
% % % % \legend{RWB, HILP, ADVISER-NV}
% \end{axis}
% \end{tikzpicture}


% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{tikzpicture}
% \begin{axis}[
%     major x tick style = transparent,
% 	x tick label style={
% 		/pgf/number format/1000 sep=},
% 	ylabel=Vaccination drive allocations (D2),
% 	enlargelimits=0.05,
% 	xlabel=Budget ($\times \$10^3$),
% 	legend style={at={(0.5,-0.2)},
% 	anchor=north,legend columns=-1},
% 	ybar interval=0.7,
% ]
% \addplot
% 	coordinates {
%     (7, 7314) (7.2, 7314) (7.4, 7314) (7.6, 7314)
%     (7.8, 7314) (8, 7314) (8.2, 7314) (8.4, 7314)
%     (8.6, 7314)};
% \addplot
% 	coordinates {
%     (7, 26267) (7.2, 26857) (7.4, 26438) (7.6, 26896)
%     (7.8, 27829) (8, 27740) (8.2, 28245) (8.4, 28724)
%     (8.6, 28724)};
% \addplot
% 	coordinates {
%     (7, 36833) (7.2, 36833) (7.4, 36833) (7.6, 36833)
%     (7.8, 36833) (8, 36833) (8.2, 36833) (8.4, 36833)
%     (8.6, 36833)};
% % % % \legend{RWB, HILP, ADVISER-NV}
% \end{axis}
% \end{tikzpicture}



% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{tikzpicture}
% \begin{axis}[
%     major x tick style = transparent,
% 	x tick label style={
% 		/pgf/number format/1000 sep=},
% 	ylabel=Vehicle route allocations (D1),
% 	enlargelimits=0.05,
% 	xlabel=Budget ($\times \$10^3$),
% 	legend style={at={(0.5,-0.2)},
% 	anchor=north,legend columns=-1},
% 	ybar interval=0.7,
% ]
% \addplot
% 	coordinates {
%     (7, 614) (7.2, 614) (7.4, 614) (7.6, 614)
%     (7.8, 614) (8, 614) (8.2, 614) (8.4, 614)
%     (8.6, 614)};
% \addplot
% 	coordinates {
%     (7, 0) (7.2, 0) (7.4, 0) (7.6, 0)
%     (7.8, 0) (8, 0) (8.2, 0) (8.4, 0)
%     (8.6, 0)};
% \addplot
% 	coordinates {
%     (7, 460) (7.2, 568) (7.4, 621) (7.6, 634)
%     (7.8, 687) (8, 797) (8.2, 854) (8.4, 903)
%     (8.6, 903)};
% % % % \legend{RWB, HILP, ADVISER-NV}
% \end{axis}
% \end{tikzpicture}


% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{tikzpicture}
% \begin{axis}[
%     major x tick style = transparent,
% 	x tick label style={
% 		/pgf/number format/1000 sep=},
% 	ylabel=Vehicle route allocations (D2),
% 	enlargelimits=0.05,
% 	xlabel=Budget ($\times \$10^3$),
% 	legend style={at={(0.5,-0.2)},
% 	anchor=north,legend columns=-1},
% 	ybar interval=0.7,
% ]
% \addplot
% 	coordinates {
%     (7, 614) (7.2, 614) (7.4, 614) (7.6, 614)
%     (7.8, 614) (8, 614) (8.2, 614) (8.4, 614)
%     (8.6, 614)};
% \addplot
% 	coordinates {
%     (7, 0) (7.2, 0) (7.4, 0) (7.6, 0)
%     (7.8, 0) (8, 0) (8.2, 0) (8.4, 0)
%     (8.6, 0)};
% \addplot
% 	coordinates {
%     (7, 264) (7.2, 264) (7.4, 370) (7.6, 417)
%     (7.8, 467) (8, 511) (8.2, 534) (8.4, 555)
%     (8.6, 555)};
% % % % \legend{RWB, HILP, ADVISER-NV}
% \end{axis}
% \end{tikzpicture}


%%%%%%%%%% D1 Allocation GRAPHS %%%%%%%%%%%%%%%%%

% \begin{tikzpicture}
% \begin{axis}[
%     major x tick style = transparent,
% 	x tick label style={
% 		/pgf/number format/1000 sep=},
% 	ylabel=Vaccination drive allocations (D1),
% 	enlargelimits=0.05,
% 	xlabel=Budget ($\times \$10^3$), 	legend style={at={(0.5,-0.2)},
% 	anchor=north,legend columns=-1},
% 	ybar interval=0.7,
% ]
% \addplot
% 	coordinates {
%     (7, 7423) (7.2, 7423) (7.4, 7423) (7.6, 7423)
%     (7.8, 7423) (8, 7423) (8.2, 7423) (8.4, 7423)
%     (8.6, 7423)};
% \addplot
% 	coordinates {
%     (7, 26620) (7.2, 26823) (7.4, 27773) (7.6, 28302)
%     (7.8, 28292) (8, 28944) (8.2, 29353) (8.4, 29943)
%     (8.6, 29943)};
% \addplot
% 	coordinates {
%     (7, 38782) (7.2, 39087) (7.4, 39320) (7.6, 39437)
%     (7.8, 39534) (8, 39617) (8.2, 39733) (8.4, 39797)
%     (8.6, 39797)};
% % \legend{RWB, HILP, ADVISER}
% \end{axis}
% \end{tikzpicture}

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{tikzpicture}
% \begin{axis}[
%     major x tick style = transparent,
% 	x tick label style={
% 		/pgf/number format/1000 sep=},
% 	ylabel=Vehicle route allocations (D1),
% 	enlargelimits=0.05,
% 	xlabel=Budget ($\times \$10^3$), 	legend style={at={(0.5,-0.2)},
% 	anchor=north,legend columns=-1},
% 	ybar interval=0.7,
% ]
% \addplot
% 	coordinates {
%     (7, 602) (7.2, 602) (7.4, 602) (7.6, 602)
%     (7.8, 602) (8, 602) (8.2, 602) (8.4, 602)
%     (8.6, 602)};
% \addplot
% 	coordinates {
%     (7, 0) (7.2, 0) (7.4, 0) (7.6, 0)
%     (7.8, 0) (8, 0) (8.2, 0) (8.4, 0)
%     (8.6, 0)};
% \addplot
% 	coordinates {
%     (7, 30) (7.2, 24) (7.4, 26) (7.6, 20)
%     (7.8, 52) (8, 53) (8.2, 6) (8.4, 0)
%     (8.6, 0) };
% % \legend{RWB, HILP, ADVISER}
% \end{axis}
% \end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% %%%%%%%%%%%%%%%%%%%%%%% D2 Allocation Graphs %%%%%%%%%%%%%%%%%%%%%%%%

% \begin{tikzpicture}
% \begin{axis}[
%     major x tick style = transparent,
% 	x tick label style={
% 		/pgf/number format/1000 sep=},
% 	ylabel=Vaccination drive allocations (D2),
% 	enlargelimits=0.05,
% 	xlabel=Budget ($\times \$10^3$), 	legend style={at={(0.5,-0.2)},
% 	anchor=north,legend columns=-1},
% 	ybar interval=0.7,
% ]
% \addplot
% 	coordinates {
%     (7, 7314) (7.2, 7314) (7.4, 7314) (7.6, 7314)
%     (7.8, 7314) (8, 7314) (8.2, 7314) (8.4, 7314)
%     (8.6, 7314)
%     };
% \addplot
% 	coordinates {
%     (7, 26267) (7.2, 26857) (7.4, 26438) (7.6, 26896)
%     (7.8, 27829) (8, 27740) (8.2, 28245) (8.4, 28724)
%     (8.6, 28724)
%     };
% \addplot
% 	coordinates {
%     (7, 38333) (7.2, 38355) (7.4, 38372) (7.6, 38702)
%     (7.8, 38904) (8, 39085) (8.2, 39177) (8.4, 39281)
%     (8.6, 39281)
%     };
% % \legend{RWB, HILP, ADVISER}
% \end{axis}
% \end{tikzpicture}

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \begin{tikzpicture}
% \begin{axis}[
%     major x tick style = transparent,
% 	x tick label style={
% 		/pgf/number format/1000 sep=},
% 	ylabel=Vehicle route allocations (D2),
% 	enlargelimits=0.05,
% 	xlabel=Budget ($\times \$10^3$), 	legend style={at={(0.5,-0.2)},
% 	anchor=north,legend columns=-1},
% 	ybar interval=0.7,
% ]
% \addplot
% 	coordinates {
%     (7, 614) (7.2, 614) (7.4, 614) (7.6, 614)
%     (7.8, 614) (8, 614) (8.2, 614) (8.4, 614)
%     (8.6, 614)
%     };
% \addplot
% 	coordinates {
%     (7, 0) (7.2, 0) (7.4, 0) (7.6, 0)
%     (7.8, 0) (8, 0) (8.2, 0) (8.4, 0)
%     (8.6, 0)
%     };
% \addplot
% 	coordinates {
%     (7, 0) (7.2, 30) (7.4, 149) (7.6, 89)
%     (7.8, 118) (8, 70) (8.2, 37) (8.4, 15)
%     (8.6, 15)
%     };
% % \legend{RWB, HILP, ADVISER}
% \end{axis}
% \end{tikzpicture}


% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{tikzpicture}
% \begin{axis}[
%     major x tick style = transparent,
% 	x tick label style={
% 		/pgf/number format/1000 sep=},
% 	ylabel=Travel Voucher allocations (D1),
% 	enlargelimits=0.05,
% 	xlabel=Budget ($\times \$10^3$),
% 	legend style={at={(0.5,-0.2)},
% 	anchor=north,legend columns=-1},
% 	ybar interval=0.7,
% ]
% \addplot
% 	coordinates {
%     (7, 1089) (7.2, 1089) (7.4, 1089) (7.6, 1089)
%     (7.8, 1089) (8, 1089) (8.2, 1089) (8.4, 1089)
%     (8.6, 1089)};
% \addplot
% 	coordinates {
%     (7, 148) (7.2, 161) (7.4, 143) (7.6, 169)
%     (7.8, 188) (8, 170) (8.2, 197) (8.4, 200)
%     (8.6, 200)};
% \addplot
% 	coordinates {
%     (7, 256) (7.2, 321) (7.4, 435) (7.6, 569)
%     (7.8, 706) (8, 790) (8.2, 929) (8.4, 1078)
%     (8.6, 1078)};
% % % % \legend{RWB, HILP, ADVISER-NV}
% \end{axis}
% \end{tikzpicture}

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{tikzpicture}
% \begin{axis}[
%     major x tick style = transparent,
% 	x tick label style={
% 		/pgf/number format/1000 sep=},
% 	ylabel=Phone call allocations (D1),
% 	enlargelimits=0.05,
% 	xlabel=Budget ($\times \$10^3$),
% 	legend style={at={(0.5,-0.2)},
% 	anchor=north,legend columns=-1},
% 	ybar interval=0.7,
% ]
% \addplot
% 	coordinates {
%     (7, 9817) (7.2, 10317) (7.4, 10817) (7.6, 11317)
%     (7.8, 11817) (8, 12317) (8.2, 12817) (8.4, 13317)
%     (8.6, 13817)};
% \addplot
% 	coordinates {
%     (7, 392) (7.2, 404) (7.4, 404) (7.6, 365)
%     (7.8, 360) (8, 382) (8.2, 345) (8.4, 291)
%     (8.6, 291)};
% \addplot
% 	coordinates {
%     (7, 996) (7.2, 1067) (7.4, 1153) (7.6, 1235)
%     (7.8, 1258) (8, 1226) (8.2, 1193) (8.4, 1135)
%     (8.6, 1135)};
% % % % \legend{RWB, HILP, ADVISER-NV}
% \end{axis}
% \end{tikzpicture}

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{tikzpicture}
% \begin{axis}[
%     major x tick style = transparent,
% 	x tick label style={
% 		/pgf/number format/1000 sep=},
% 	ylabel=Travel Voucher allocations (D2),
% 	enlargelimits=0.05,
% 	xlabel=Budget ($\times \$10^3$),
% 	legend style={at={(0.5,-0.2)},
% 	anchor=north,legend columns=-1},
% 	ybar interval=0.7,
% ]
% \addplot
% 	coordinates {
%     (7, 1089) (7.2, 1089) (7.4, 1089) (7.6, 1089)
%     (7.8, 1089) (8, 1089) (8.2, 1089) (8.4, 1089)
%     (8.6, 1089)};
% \addplot
% 	coordinates {
%     (7, 148) (7.2, 161) (7.4, 143) (7.6, 169)
%     (7.8, 188) (8, 170) (8.2, 197) (8.4, 200)
%     (8.6, 200)};
% \addplot
% 	coordinates {
%     (7, 376) (7.2, 534) (7.4, 650) (7.6, 788)
%     (7.8, 967) (8, 1135) (8.2, 1325) (8.4, 1525)
%     (8.6, 1525)};
% % % % \legend{RWB, HILP, ADVISER-NV}
% \end{axis}
% \end{tikzpicture}

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{tikzpicture}
% \begin{axis}[
%     major x tick style = transparent,
% 	x tick label style={
% 		/pgf/number format/1000 sep=},
% 	ylabel=Phone call allocations (D2),
% 	enlargelimits=0.05,
% 	xlabel=Budget ($\times \$10^3$),
% 	legend style={at={(0.5,-0.2)},
% 	anchor=north,legend columns=-1},
% 	ybar interval=0.7,
% ]
% \addplot
% 	coordinates {
%     (7, 9817) (7.2, 10317) (7.4, 10817) (7.6, 11317)
%     (7.8, 11817) (8, 12317) (8.2, 12817) (8.4, 13317)
%     (8.6, 13817)};
% \addplot
% 	coordinates {
%     (7, 392) (7.2, 404) (7.4, 404) (7.6, 365)
%     (7.8, 360) (8, 382) (8.2, 345) (8.4, 291)
%     (8.6, 291)};
% \addplot
% 	coordinates {
%     (7, 1016) (7.2, 1081) (7.4, 1062) (7.6, 1083)
%     (7.8, 990) (8, 877) (8.2, 755) (8.4, 655)
%     (8.6, 655)};
% % % \legend{RWB, HILP, ADVISER-NV}
% \end{axis}
% \end{tikzpicture}

% \begin{tikzpicture}
% \begin{axis}[
%     major x tick style = transparent,
% 	x tick label style={
% 		/pgf/number format/1000 sep=},
% 	ylabel=Travel Voucher allocations (D1),
% 	enlargelimits=0.05,
% 	xlabel=Budget ($\times \$10^3$), 	legend style={at={(0.5,-0.2)},
% 	anchor=north,legend columns=-1},
% 	ybar interval=0.7,
% ]
% \addplot
% 	coordinates {
%     (7, 1140) (7.2, 1140) (7.4, 1140) (7.6, 1140)
%     (7.8, 1140) (8, 1140) (8.2, 1140) (8.4, 1140)
%     (8.6, 1140)
%     };
% \addplot
% 	coordinates {
%     (7, 134) (7.2, 152) (7.4, 170) (7.6, 171)
%     (7.8, 151) (8, 175) (8.2, 168) (8.4, 152)
%     (8.6, 152)
%     };
% \addplot
% 	coordinates {
%     (7, 92) (7.2, 115) (7.4, 126) (7.6, 169)
%     (7.8, 185) (8, 206) (8.2, 208) (8.4, 184)
%     (8.6, 184)
%     };
% % \legend{RWB, HILP, ADVISER}
% \end{axis}
% \end{tikzpicture}

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \begin{tikzpicture}
% \begin{axis}[
%     major x tick style = transparent,
% 	x tick label style={
% 		/pgf/number format/1000 sep=},
% 	ylabel=Phone call allocations (D1),
% 	enlargelimits=0.05,
% 	xlabel=Budget ($\times \$10^3$), 	legend style={at={(0.5,-0.2)},
% 	anchor=north,legend columns=-1},
% 	ybar interval=0.7,
% ]
% \addplot
% 	coordinates {
%     (7, 9677) (7.2, 10177) (7.4, 10677) (7.6, 11177)
%     (7.8, 11677) (8, 12177) (8.2, 12677) (8.4, 13177)
%     (8.6, 13677)
%     };
% \addplot
% 	coordinates {
%     (7, 309) (7.2, 224) (7.4, 248) (7.6, 285)
%     (7.8, 295) (8, 299) (8.2, 330) (8.4, 324)
%     (8.6, 324)
%     };
% \addplot
% 	coordinates {
%     (7, 284) (7.2, 270) (7.4, 216) (7.6, 185)
%     (7.8, 141) (8, 81) (8.2, 40) (8.4, 17)
%     (8.6, 17)
%     };
% % \legend{RWB, HILP, ADVISER}
% \end{axis}
% \end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \begin{tikzpicture}
% \begin{axis}[
%     major x tick style = transparent,
% 	x tick label style={
% 		/pgf/number format/1000 sep=},
% 	ylabel=Travel Voucher allocations (D2),
% 	enlargelimits=0.05,
% 	xlabel=Budget ($\times \$10^3$), 	legend style={at={(0.5,-0.2)},
% 	anchor=north,legend columns=-1},
% 	ybar interval=0.7,
% ]
% \addplot
% 	coordinates {
%     (7, 1089) (7.2, 1089) (7.4, 1089) (7.6, 1089)
%     (7.8, 1089) (8, 1089) (8.2, 1089) (8.4, 1089)
%     (8.6, 1089)
%     };
% \addplot
% 	coordinates {
%     (7, 148) (7.2, 161) (7.4, 143) (7.6, 169)
%     (7.8, 188) (8, 170) (8.2, 197) (8.4, 200)
%     (8.6, 200)
%     };
% \addplot
% 	coordinates {
%     (7, 135) (7.2, 266) (7.4, 358) (7.6, 440)
%     (7.8, 474) (8, 536) (8.2, 631) (8.4, 631)
%     (8.6, 631)
%     };
% % \legend{RWB, HILP, ADVISER}
% \end{axis}
% \end{tikzpicture}

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \begin{tikzpicture}
% \begin{axis}[
%     major x tick style = transparent,
% 	x tick label style={
% 		/pgf/number format/1000 sep=},
% 	ylabel=Phone call allocations (D2),
% 	enlargelimits=0.05,
% 	xlabel=Budget ($\times \$10^3$), 	legend style={at={(0.5,-0.2)},
% 	anchor=north,legend columns=-1},
% 	ybar interval=0.7,
% ]
% \addplot
% 	coordinates {
%     (7, 9817) (7.2, 10317) (7.4, 10817) (7.6, 11317)
%     (7.8, 11817) (8, 12317) (8.2, 12817) (8.4, 13317)
%     (8.6, 13817)
%     };
% \addplot
% 	coordinates {
%     (7, 392) (7.2, 404) (7.4, 404) (7.6, 365)
%     (7.8, 360) (8, 382) (8.2, 345) (8.4, 291)
%     (8.6, 291)
%     };
% \addplot
% 	coordinates {
%     (7, 516) (7.2, 531) (7.4, 465) (7.6, 390)
%     (7.8, 284) (8, 188) (8.2, 102) (8.4, 52)
%     (8.6, 52)
%     };
% % \legend{RWB, HILP, ADVISER}
% \end{axis}
% \end{tikzpicture}
















\iffalse
\begin{tikzpicture}
\pgfplotsset{
  % scale only axis,
  width=0.36\linewidth,
  height=0.18\linewidth,
  xtick pos=left,
  ytick pos=left,
  tick label style={font=\scriptsize},
  x tick label style={yshift=.7ex}, % move x tick labels up
  ymajorgrids=true,
  xlabel shift=-2pt,
  xtick style={draw=none},
  enlarge x limits={0.3},
}

% highlight the default settings
\draw[draw=none, fill=gray, opacity=0.2] (0.04, 2.65) rectangle ++(1.55, 0.53); % budget

\draw[draw=none, fill=gray, opacity=0.2] (7.3, 2.65) rectangle ++(1.55, 1.35); % horizon

\draw[draw=none, fill=gray, opacity=0.2] (11.43, 2.65) rectangle ++(1.55, 0.7); % n_arms

\draw[draw=none, fill=gray, opacity=0.2] (3.23,0) rectangle ++(1.55, 1.53); % variation

% ----------------------------------------------------------
% budget
\begin{axis}[
  at={(0\linewidth, .15\linewidth)},
  table/col sep=comma,
  ybar,
%   ybar=1,
%   ybar interval=.8,
  bar width=.2cm,
  symbolic x coords={100,500,1000},
  xtick={data},
  xlabel={\footnotesize{(a)~Budget~$K$}}, 
  ylabel style={align=center},
  ylabel={\footnotesize{Max discounted preventable missed calls}},
  ylabel shift = -2pt,
  ylabel style={at={(ticklabel cs:-.30)}},
%   extra x tick style={tick label style={below, yshift=-ex}},
%   title={\textbf{(a) Vary Budget}},
  legend style={
    at={(3,1.36)},
    legend columns=5,
    font=\small, draw=none, 
    fill=none,
    %fill=white, fill opacity=0.2, draw opacity=1, text opacity=1},
    },
%   xmin=0,xmax=11,
  ymin=0, %ymax=10,
% enlargelimits=true,
  enlarge x limits={0.25},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]

\addplot+[cyan!70!white, draw=black, thick, area legend,
%postaction={pattern=north east lines,}
] table [x=budget, y=do, y error=do_stderr] {data/vary_budget.csv}; \addlegendentry{~GROUPS~~~~~~};
\addplot+[purple!90!white, draw=black, thick, area legend,
postaction={pattern=north west lines,}
] table [x=budget, y=middle, y error=middle_stderr] {data/vary_budget.csv}; \addlegendentry{~[Anonymous 2022b]~~~~~~};
\addplot+[teal!90!white, draw=black, thick, area legend,
postaction={pattern=horizontal lines,}
] table [x=budget, y=pessimist, y error=pessimist_stderr] {data/vary_budget.csv}; \addlegendentry{~pessimist~~~~~};
\addplot+[red!70!white, draw=black, thick, area legend,
postaction={pattern=vertical lines,}
] table [x=budget, y=optimist, y error=middle_stderr] {data/vary_budget.csv}; \addlegendentry{~optimist~~~~~~};
\addplot+[yellow!90!white, draw=black, thick, area legend,
postaction={pattern=dots,}
] table [x=budget, y=random, y error=random_stderr] {data/vary_budget.csv}; \addlegendentry{~random};

% TODO: error bars https://tex.stackexchange.com/questions/276820/pgfplots-bar-graph-with-confidence-intervals-error
\end{axis}

% ----------------------------------------------------------
% horizon
\begin{axis}[
  at={(.32\linewidth, .15\linewidth)},
  table/col sep=comma,
  ybar,
%   ybar=1,
%   ybar interval=.8,
  bar width=.2cm,
  symbolic x coords={5,10,20},
  xtick={data},
  xlabel={\footnotesize{(b)~Horizon~$H$}},
%   ylabel style={align=center},
%   ylabel={\footnotesize{Max regret}},
%   ylabel shift = -2pt,
%   legend style={
%     at={(3,1.25)},
%     legend columns=5,
%     font=\small, draw=none, 
%     fill=none,
%     %fill=white, fill opacity=0.2, draw opacity=1, text opacity=1},
%     },
%   xmin=0,xmax=11,
%   ymin=0, ymax=10,
% enlargelimits=true,
  enlarge x limits={0.25},
%   error bar style={
%     line width=2pt,
%     % thick,
%   },
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
  ymin=0,
]

% bar plots
\addplot+[cyan!70!white, draw=black, thick, area legend,
%postaction={pattern=north east lines,},
] table [x=horizon, y=do, y error=do_stderr] {data/vary_horizon.csv}; %\addlegendentry{DO};
\addplot+[purple!90!white, draw=black, thick, area legend,
postaction={pattern=north west lines,}
] table [x=horizon, y=middle, y error=middle_stderr] {data/vary_horizon.csv}; %\addlegendentry{middle};
\addplot+[teal!90!white, draw=black, thick, area legend,
postaction={pattern=horizontal lines,}
] table [x=horizon, y=pessimist, y error=pessimist_stderr] {data/vary_horizon.csv}; %\addlegendentry{pessimist};
\addplot+[red!70!white, draw=black, thick, area legend,
postaction={pattern=vertical lines,}
] table [x=horizon, y=optimist, y error=optimist_stderr] {data/vary_horizon.csv}; %\addlegendentry{optimist};
\addplot+[yellow!90!white, draw=black, thick, area legend,
postaction={pattern=dots,}
] table [x=horizon, y=random, y error=random_stderr] {data/vary_horizon.csv}; %\addlegendentry{random};
\end{axis}


% ----------------------------------------------------------
% number of beneficiaries
\begin{axis}[
  at={(0.64\linewidth, .15\linewidth)}, 
  table/col sep=comma,
  ybar,
  bar width=.2cm,
  symbolic x coords={15320, 153200, 306400},
  xtick={data},
%   xticklabels{{15,320}, {153,200}, {306,400}},
  xlabel={\footnotesize{(c)~Number of beneficiaries~$N$}},
  ylabel style={align=center},
%   legend style={
%     at={(2,1.25)},
%     legend columns=3,
%     font=\small,draw=none,fill=none,
%     {/tikz/every even column/.append style={column sep=0.5cm}}},
    % column sep=0.5cm},
%   xmin=0,xmax=11,
  ymin=0,% ymax=10,
% enlargelimits=true,
  enlarge x limits={0.25},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]
% bar plots
\addplot+[cyan!70!white, draw=black, thick, area legend,
%postaction={pattern=north east lines,},
] table [x=n_arms, y=do, y error=do_stderr] {data/vary_n_arms.csv}; %\addlegendentry{DO};
\addplot+[purple!90!white, draw=black, thick, area legend,
postaction={pattern=north west lines,}
] table [x=n_arms, y=middle, y error=middle_stderr] {data/vary_n_arms.csv}; %\addlegendentry{middle};
\addplot+[teal!90!white, draw=black, thick, area legend,
postaction={pattern=horizontal lines,}
] table [x=n_arms, y=pessimist, y error=pessimist_stderr] {data/vary_n_arms.csv}; %\addlegendentry{pessimist};
\addplot+[red!70!white, draw=black, thick, area legend,
postaction={pattern=vertical lines,}
] table [x=n_arms, y=optimist, y error=optimist_stderr] {data/vary_n_arms.csv}; %\addlegendentry{optimist};
\addplot+[yellow!90!white, draw=black, thick, area legend,
postaction={pattern=dots,}
] table [x=n_arms, y=random, y error=random_stderr] {data/vary_n_arms.csv}; %\addlegendentry{random};
\end{axis}


% ----------------------------------------------------------
% number of clusters
\begin{axis}[
  at={(0.32\linewidth, 0\linewidth)}, 
  table/col sep=comma,
  ybar,
  bar width=.2cm,
  symbolic x coords={10, 40, 100},
  xtick={data},
  xlabel={\footnotesize{(e)~Number of groups $M$}},
  ylabel style={align=center},
%   legend style={
%     at={(1.1,1.2)},
%     legend columns=3,
%     font=\small,draw=none,fill=none},
%   xmin=0,xmax=11,
  ymin=0, %ymax=10,
% enlargelimits=true,
  enlarge x limits={0.25},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]
% bar plots
\addplot+[cyan!70!white, draw=black, thick, area legend,
%postaction={pattern=north east lines,},
] table [x=n_clusters, y=do, y error=do_stderr] {data/vary_n_clusters.csv}; %\addlegendentry{DO};
\addplot+[purple!90!white, draw=black, thick, area legend,
postaction={pattern=north west lines,}
] table [x=n_clusters, y=middle, y error=middle_stderr] {data/vary_n_clusters.csv}; %\addlegendentry{middle};
\addplot+[teal!90!white, draw=black, thick, area legend,
postaction={pattern=horizontal lines,}
] table [x=n_clusters, y=pessimist, y error=pessimist_stderr] {data/vary_n_clusters.csv}; %\addlegendentry{pessimist};
\addplot+[red!70!white, draw=black, thick, area legend,
postaction={pattern=vertical lines,}
] table [x=n_clusters, y=optimist, y error=optimist_stderr] {data/vary_n_clusters.csv}; %\addlegendentry{optimist};
\addplot+[yellow!90!white, draw=black, thick, area legend,
postaction={pattern=dots,}
] table [x=n_clusters, y=random, y error=random_stderr] {data/vary_n_clusters.csv}; %\addlegendentry{random};
\end{axis}


% ----------------------------------------------------------
% cluster size
\begin{axis}[
  at={(0\linewidth, .0\linewidth)}, 
  table/col sep=comma,
  ybar,
  bar width=.2cm,
  symbolic x coords={1,2,3},
  xtick={1,2,3},
  xlabel={\footnotesize{(d)~Variation in group size}},
  xticklabels={Equal Size, Middle Size, Actual Size},
%   ylabel style={align=center},
%   ylabel={\footnotesize{Max regret}},
%   ylabel shift = -2pt,
%   legend style={
%     at={(1.1,1.2)},
%     legend columns=3,
%     font=\small,draw=none,fill=none},
%   xmin=0,xmax=11,
  ymin=0, %ymax=10,
% enlargelimits=true,
  enlarge x limits={0.25},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]
% bar plots
\addplot+[cyan!70!white, draw=black, thick, area legend,
%postaction={pattern=north east lines,},
] table [x=cluster_size, y=do, y error=do_stderr] {data/vary_cluster_size.csv}; %\addlegendentry{DO};
\addplot+[purple!90!white, draw=black, thick, area legend,
postaction={pattern=north west lines,}
] table [x=cluster_size, y=middle, y error=middle_stderr] {data/vary_cluster_size.csv}; %\addlegendentry{middle};
\addplot+[teal!90!white, draw=black, thick, area legend,
postaction={pattern=horizontal lines,}
] table [x=cluster_size, y=pessimist, y error=pessimist_stderr] {data/vary_cluster_size.csv}; %\addlegendentry{pessimist};
\addplot+[red!70!white, draw=black, thick, area legend,
postaction={pattern=vertical lines,}
] table [x=cluster_size, y=optimist, y error=optimist_stderr] {data/vary_cluster_size.csv}; %\addlegendentry{optimist};
\addplot+[yellow!90!white, draw=black, thick, area legend,
postaction={pattern=dots,}
] table [x=cluster_size, y=random, y error=random_stderr] {data/vary_cluster_size.csv}; %\addlegendentry{random};
\end{axis}


% ----------------------------------------------------------
% uncertainty interval sizes
\begin{axis}[
  at={(0.64\linewidth, .0\linewidth)}, 
  table/col sep=comma,
  ybar,
  bar width=.2cm,
  symbolic x coords={1,2,3},
  xtick={1,2,3},
  xticklabels={Small, Medium, Large},
  xlabel={\footnotesize{(f)~Uncertainty interval width}},
%   ylabel style={align=center},
%   ylabel={\footnotesize{Max regret}},
%   ylabel shift = -2pt,
%   legend style={
%     at={(1.1,1.2)},
%     legend columns=3,
%     font=\small,draw=none,fill=none},
%   xmin=0,xmax=11,
  ymin=0, ymax=800,
% enlargelimits=true,
  enlarge x limits={0.25},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]
% bar plots
\addplot+[cyan!70!white, draw=black, thick, area legend,
%postaction={pattern=north east lines,},
] table [x=interval, y=do, y error=do_stderr] {data/vary_interval.csv}; %\addlegendentry{DO};
\addplot+[purple!90!white, draw=black, thick, area legend,
postaction={pattern=north west lines,}
] table [x=interval, y=middle, y error=middle_stderr] {data/vary_interval.csv}; %\addlegendentry{middle};
\addplot+[teal!90!white, draw=black, thick, area legend,
postaction={pattern=horizontal lines,}
] table [x=interval, y=pessimist, y error=pessimist_stderr] {data/vary_interval.csv}; %\addlegendentry{pessimist};
\addplot+[red!70!white, draw=black, thick, area legend,
postaction={pattern=vertical lines,}
] table [x=interval, y=optimist, y error=optimist_stderr] {data/vary_interval.csv}; %\addlegendentry{optimist};
\addplot+[yellow!90!white, draw=black, thick, area legend,
postaction={pattern=dots,}
] table [x=interval, y=random, y error=random_stderr] {data/vary_interval.csv}; %\addlegendentry{random};
\end{axis}


% used to show overall space
% \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}
\fi


